The local universality of Muttalib-Borodin biorthogonal ensembles with parameter $\theta = \frac{1}{2}$

The Muttalib-Borodin biorthogonal ensemble is a probability density function for $n$ particles on the positive real line that depends on a parameter $\theta$ and an external field $V$. For $\theta=\frac{1}{2}$ we find the large $n$ behavior of the associated correlation kernel with only few restrictions on $V$. The idea is to relate the ensemble to a type II multiple orthogonal polynomial ensemble that can in turn be related to a $3\times 3$ Riemann-Hilbert problem which we then solve with the Deift-Zhou steepest descent method. The main ingredient is the construction of the local parametrix at the origin, with the help of Meijer G-functions, and its matching condition with a global parametrix. We will present a new iterative technique to obtain the matching condition, which we expect to be applicable in more general situations as well.

==> FiguurP.tex <==
%\documentclass{article}
%
%\usepackage{tikz}
%
%\begin{document}
\resizebox{6cm}{6cm}{%
\begin{tikzpicture}[>=latex]
	\draw[-] (-5,0)--(5,0);
	\draw[-] (0,-5)--(0,5);
	\draw[fill] circle (0.15cm);
	\draw[fill] (1,0) circle (0.15cm);
	\draw[fill] (3,0) circle (0.15cm);
	\draw[ultra thick] (0,0) circle (1 cm);
	\draw[ultra thick] (0,0) circle (3cm);
	\node[above] at (-0.5,0) {\huge 0};
	\node[above] at (1.35,0) {\huge $r_n$};
	\node[above] at (3.45,0) {\huge $R$};
	\node[right] at (0,1.5) {\huge $\Delta_1^{+}$};
	\node[below] at (4,0) {\huge $\Delta_1$};
	\node[left] at (0,-1.5) {\huge $\Delta_1^{-}$};
	\node[above] at (-4,0) {\huge $\Delta_2$};	
	
	\draw[->, ultra thick] (1.5,0.0) -- (2.0,0.0);
	\draw[-, ultra thick] (0,0) -- (3,0);
	
	\draw[->, ultra thick] (-2.0,0) -- (-1.5,0);
	\draw[-, ultra thick] (-3,0) -- (0,0);
		
	\draw[->, ultra thick] (0,0) -- (0,0.8);
	\draw[-, ultra thick] (0,0) -- (0,1);
	
	\draw[->, ultra thick] (0,0) -- (0,-0.8);
	\draw[-, ultra thick] (0,0) -- (0,-1);
	
	\draw[->, ultra thick] (2.16,2.1) to (2.06,2.2);
	\draw[->, ultra thick] (0.7,0.7) to (0.6,0.8);
	
\end{tikzpicture}
}
%\end{document}
%
%\node[right] at (0,4) {\huge $\Delta_1^{+}$};
%	\node[below] at (4,0) {\huge $\Delta_1$};
%	\node[left] at (0,-4) {\huge $\Delta_1^{-}$};
%	\node[above] at (-4,2) {\huge $\Delta_2$};

==> FiguurR.tex <==
%\documentclass{article}
%
%\usepackage{tikz}
%
%\begin{document}
\resizebox{10.5cm}{6cm}{%
\begin{tikzpicture}[>=latex]
	\draw[-] (-7,0)--(7,0);
	\draw[-] (-4,-4)--(-4,4);
	\draw[fill] (-4,0) circle (0.1cm);
	\draw[fill] (3,0) circle (0.1cm);
	\draw[ultra thick] (-4,0) circle (1.5cm);
	\draw[ultra thick] (-4,0) circle (0.5cm);
	\draw[ultra thick] (3,0) circle (1.5cm);
	\node[above] at (-4.2,-0.075) {\large 0};	
	\node[above] at (2.8,0) {\large $q$};	
	
	\draw[->, ultra thick] (-4,0.5) -- (-4,1.2);
	\draw[-, ultra thick] (-4,0.5) -- (-4,3);
	
	\draw[->, ultra thick] (-4,-0.5) -- (-4,-1.2);
	\draw[-, ultra thick] (-4,-0.5) -- (-4,-3);
	
	\draw[->, ultra thick] (4.5,0) -- (5.5,0);
	\draw[-, ultra thick] (4.5,0) -- (7,0);
	
	\draw[-, ultra thick] (-4,3) to [out=0, in=135] (1.939,1.061);
	\draw[-, ultra thick] (-4,-3) to [out=0, in=225] (1.939,-1.061); 
	
	
	\draw[->, ultra thick] (-2.86,0.96) to (-2.96,1.08);
	\draw[->, ultra thick] (-3.65,0.35) to (-3.75,0.47);	
	\draw[->, ultra thick] (4.14,0.96) to (4.04,1.08);
	
	\draw[->, ultra thick] (-1.5,2.85) to (-1.3,2.82);
	\draw[->, ultra thick] (-1.5,-2.85) to (-1.3,-2.82);
\end{tikzpicture}
}
%\end{document}

%\node[right] at (0,4) {\huge $\Delta_1^{+}$};
%	\node[below] at (4,0) {\huge $\Delta_1$};
%	\node[left] at (0,-4) {\huge $\Delta_1^{-}$};
%	\node[above] at (-4,2) {\huge $\Delta_2$};

==> FiguurS.tex <==
%\documentclass{article}
%
%\usepackage{tikz}
%
%\begin{document}
\resizebox{10.5cm}{6cm}{%
\begin{tikzpicture}[>=latex]
	\draw[-] (-7,0)--(7,0);
	\draw[-] (-3,-4)--(-3,4);
	\draw[fill] (-3,0) circle (0.1cm);
	\draw[fill] (3,0) circle (0.1cm);
	
	\node[above] at (-3.25,0) {\large 0};	
	\node[above] at (3.1,0.05) {\large $q$};	
	\node[above] at (-3.5,1.8) {\large $\Delta_1^+$};	
	\node[below] at (-3.5,-1.8) {\large $\Delta_1^-$};	
	\node[above] at (-5,0.05) {\large $\Delta_2$};	
	\node[above] at (0,0.05) {\large $\Delta_1$};
	
	\draw[->, ultra thick] (-3,0) -- (-3,1.2);
	\draw[-, ultra thick] (-3,0) -- (-3,2);
	
	\draw[->, ultra thick] (-3,0) -- (-3,-1.2);
	\draw[-, ultra thick] (-3,0) -- (-3,-2);
	
	\draw[->, ultra thick] (3,0) -- (5,0);
	\draw[->, ultra thick] (-3,0) -- (0,0);
	\draw[-, ultra thick] (-3,0) -- (7,0);
	
	\draw[->, ultra thick] (-7,0) -- (-4.5,0);
	\draw[-, ultra thick] (-7,0) -- (-3,0);
	
	\draw[-, ultra thick] (-3,2) to [out=0, in=135] (3,0);
	\draw[-, ultra thick] (-3,-2) to [out=0, in=225] (3,0); 
	
	
	\draw[->, ultra thick] (-0.9,1.88) to (-0.7,1.85);
	\draw[->, ultra thick] (-0.9,-1.88) to (-0.7,-1.85);
	
\end{tikzpicture}
}
%\end{document}
%
%\node[right] at (0,4) {\huge $\Delta_1^{+}$};
%	\node[below] at (4,0) {\huge $\Delta_1$};
%	\node[left] at (0,-4) {\huge $\Delta_1^{-}$};
%	\node[above] at (-4,2) {\huge $\Delta_2$};
